A Refined Algorithm for Curve Fitting by Segmented Straight Lines

We consider least squares approximation of a function of one variable by a continuous, piecewise-linear approximand that has a small number of breakpoints. This problem was notably considered by Bellman who proposed an approximate algorithm based on dynamic programming. Many suboptimal approaches have been suggested, but so far, the only exact methods resort to mixed integer programming with superpolynomial complexity growth. In this paper, we present an exact and efficient algorithm based on dynamic programming with a hybrid value function. The achieved time-complexity seems to be polynomial.

==> img/complexity.tex <==
\documentclass{standalone}

\usepackage{../basic_style}
\usepackage{../pgfplotstyle}

\providecommand{\dpath}{.}

\begin{document}
\begin{tikzpicture}
\begin{axis}[%
arrowplotLongLabel,  % here you control which plot style defined above to use
width=5cm,
height=4.5cm,
scale only axis,
xmin=0,
xmax=240,
ymin=0,
ymax=220,
xlabel={$i$},
xlabel style={at={(0.5,-0.15)}, anchor=north},
ylabel={$\max_m \text{length}(\Pi_i^m$)} ,
]

\foreach \i in {0,...,91}
{
\addplot [black, thin, opacity=0.2]
table[x expr=\coordindex, y expr=\thisrowno{\i}, col sep=comma]{\dpath/complexity.csv};

\addplot [dashed, red, domain=0:200] {200-x};
}

\end{axis}
\end{tikzpicture}
\end{document}


==> img/linked_list.tex <==
\documentclass{standalone}

\usepackage{../basic_style}

\begin{document}
\newcommand{\nodesep}{(3,0)}
\begin{tikzpicture}
\tikzset{font={\fontsize{8pt}{12}\selectfont}}

%	\foreach \n / \xpos in {1/0, 2/3.8, L/9.2}
	\foreach \n / \xpos in {1/0, L/4}	
	{
	\node[block, align=left, minimum width=1cm, inner sep=4pt] at (\xpos, 0) (node\n) {
		
	\makebox[0.75cm][r]{\texttt{poly:}}[$a$ $b$ $c$]\\
	\makebox[0.75cm][r]{\texttt{rep:}} $\alpha_\n$\\	
	{} %\vspace{0.5em}
	};
	
	\node[anchor=south west] (linktext\n) at ($(node\n.south west) + (0,0.1)$)
	{\makebox[0.79cm][r]{\texttt{next:}}\, xxxx};	
	\node[anchor=east, gray, fill=gray] (link\n) at ($(linktext\n.east) - (0.05,0)$) {xxxx};
	}
	
	
%   For illustration with nodes 1, 2 and L
%	\node at ($(link2 -| node2.east)!0.5!(linkL -| nodeL.west)$) (dots) {$\cdots$};
%	
%	
%	\draw[->] ($(node1.west |- link1)-(0.7,0)$) -- (node1.west |- link1);
%	\draw[->] (link1.east) -- (link1 -| node2.west);
%	\draw[->] (link2.east) -- (link2 -|dots.west);
%	\draw[->] (dots.east) -- (dots -| nodeL.west);	
	
	
	\node at ($(link1 -| node1.east)!0.5!(linkL -| nodeL.west)$) (dots) {$\cdots$};
		
	\draw[->] ($(node1.west |- link1)-(0.6,0)$) -- (node1.west |- link1);
	\draw[->] (link1.east) -- (link1 -|dots.west);
	\draw[->] (dots.east) -- (dots -| nodeL.west);
		
	\draw[->] (linkL.east) -- +(1.3,0) node[anchor=west] {\texttt{NULL}}; 
\end{tikzpicture}
\end{document}


==> img/multistage_graph.tex <==
\documentclass{standalone}

\usepackage{../basic_style}

\usepackage{ifthen}

\begin{document}
\begin{tikzpicture}
\tikzset{
	<-/.style={-{Triangle[length=2mm,width=1mm]}}
}
%
% \newcommand{\red}{red}
% \newcommand{\blue}{blue}

\pgfmathtruncatemacro{\M}{3}
\pgfmathtruncatemacro{\N}{5}


%\providecommand{\usehighlight}{}
% Which nodes to highlight
\providecommand{\hlone}{3}
\providecommand{\hltwo}{1}

\newcommand{\col}{black}
\newcommand{\linestyle}{solid}
\newcommand{\textcol}{black}



\foreach \m in {0,...,\M}
{

\pgfmathtruncatemacro{\iMin}{0}
\pgfmathtruncatemacro{\iMax}{\N-\m}

\ifthenelse{\m=0}{\pgfmathtruncatemacro{\iMin}{\N}}{}
\ifthenelse{\m=\M}{\pgfmathtruncatemacro{\iMax}{0}}{}


\foreach \i in {\iMin,...,\iMax}
{
\node[draw,\linestyle] (\m-\i) [circle,inner
sep=1.4pt,thick,\col] at (\i*1.8, -\m*1.5) {$V^{\m}_\i$};
}

}



% Draws arrows from (mnext-i) to (m-ip)
\foreach \m in {0,1,2}
{

	\pgfmathtruncatemacro{\mnext}{\m + 1}
	\pgfmathtruncatemacro{\iMin}{0}
	\pgfmathtruncatemacro{\iMax}{\N-\mnext}

	\ifthenelse{\mnext=\M}{\pgfmathtruncatemacro{\iMax}{0}}{}

    \foreach \i in {\iMin,...,\iMax}
    {

        \pgfmathtruncatemacro{\ipMin}{\i+1}
        \pgfmathtruncatemacro{\ipMax}{\N-\m}
        \ifthenelse{\m=0}{\pgfmathtruncatemacro{\ipMin}{\N}}{}

        \foreach \ip in {\ipMin,...,\ipMax}
        {

        \draw[<-,solid, gray] (\mnext-\i) --
        node[pos=0.4,color=black,fill=white,fill opacity=0.7,text
        opacity=1,font=\small,inner sep=1pt]{$\ell_{\i\ip}$}
        (\m-\ip);

        }
    }

}


\ifdefined\usehighlight

\foreach \m/\i in {0/\N, 1/\hlone, 2/\hltwo, 3/0}
{
		\pgfmathtruncatemacro{\mlabel}{\m}
		\node[draw,\linestyle] (\m-\i) [circle,inner
		sep=1.4pt,ultra thick,blue] at (\i*1.8, -\m*1.5) {$V^{\m}_\i$};
}


\foreach \m/\i/\ip in {0/\hlone/\N, 1/\hltwo/\hlone, 2/0/\hltwo}
{
	\pgfmathtruncatemacro{\mnext}{\m + 1}
	\draw[<-,ultra thick, blue] (\mnext-\i) --
	node[pos=0.4,color=blue,fill=white,fill opacity=0.7,text
	opacity=1,font=\small,inner sep=1.5pt] {$\ell_{\i\ip}$}
	 (\m-\ip);
}

\fi

\end{tikzpicture}
\end{document}


==> img/piecewise_quadratic.tex <==
\documentclass{standalone}

\usepackage{../basic_style}

\begin{document}
\begin{tikzpicture}
	\pgfplotsset{compat=1.13}
	\newcommand{\shift}{11} % Translation of the axis, should be p
	\newcommand{\xmin}{-12} % Translation of the axis, should be p
	\newcommand{\xmax}{7} % Translation of the axis, should be p

	\begin{axis}[
	axis x line=center, 
	axis y line=center,
	axis line style={thick,->},	
	height=5cm,
	width=6.3cm,
	xmin=\xmin+\shift,
	xmax=\xmax+\shift,
	ymax=30,
	ymin=-2,
	xlabel=$y$, 
	ylabel={$V^m_i(y)$},
	ylabel style={yshift=1mm, xshift=-13mm},
	xtick=\empty, %{-5,-2.73,0,2.29},
	ytick=\empty,
	clip mode=individual	
	]



	\newcommand{\polya}{0.3*(x-\shift)^2+1*(x-\shift)+10}
	\newcommand{\polyb}{1.1*(x+0.5-\shift)^2 + 3}	
	
	\newcommand{\xa}{\xmin+\shift}		
	\newcommand{\xb}{-3.0+\shift}			
	\newcommand{\xc}{2.9+\shift}
	\newcommand{\xd}{\xmax++\shift}
	
	
	% Draw the gray lines
	\foreach \poly in 
	{\polya, \polyb }{
		\addplot[domain=\xmin+\shift:\xmax+\shift, dotted, thick] {\poly};
	}		
		
	% Draw the red lines
	\foreach \poly / \le / \re in 
	{\polya /				\xa / \xb,
	 \polyb	/				\xb / \xc,
	 \polya	/			 	\xc / \xd
	 }  
	{

	\addplot[domain=\le:\re, blue, very thick] {\poly};		
	}
	
	\node at (-6 + \shift, 25) {$p_1$};
	\node at (-0.2 + \shift, 13) {$p_2$};	

	
\end{axis}
\end{tikzpicture}
\end{document}

==> img/problem_illustration.tex <==
\documentclass{standalone}
\usepackage{../basic_style}





\begin{document}
	\pgfplotsset{compat=1.13}
	\begin{tikzpicture}
	\begin{axis}[
	axis x line=center,
	axis y line=left,
	width=8.4cm,
	height=5.2cm,
	ymin=0,
	ymax=1.3,
	xmin=-0.07,
	xmax=1.2,
	every axis y label/.style={at={(current axis.north west)},xshift=-2mm},
	xlabel style={below,yshift=-1mm},
	xlabel=$t$,
	ylabel={$y$},
	axis line style={thick,->},
    xtick={0,0.02,...,1},
       % place some extra x ticks ...
	extra x ticks={0,0.42,0.74,1.0},
       % ... but do not repeat the already existent labels
       % (from the "normal" ticks) ...
    extra x tick labels={$t_0$, $t_{21}$, $t_{37}$, $t_{50}\!=\!t_f$},
       % ... and set the style of the extra ticks to `major'
    extra tick style={
       	major tick length=7mm,
       	yshift=1.5mm,
       	very thick,
       	color=black
    },
	xticklabels={},
	ytick=\empty,
	clip=false	]

	\newcommand{\xcoords}{(0, 0.37) (0.42, 0.42) (0.74, 1.22) (1, 0.35)}
	\addplot[name path=A,black,very thick,mark=*, color=blue,mark size=1.5pt, mark options={solid}] coordinates
	{\xcoords};

	\addplot[ycomb] coordinates {\xcoords};



	\addplot[smooth, name path=B,black,thick, dashed] coordinates
	{(0,0.48) (0.20,0.32) (0.46, 0.55) (0.74, 1.10) (0.91, 0.53) (1.0, 0.52)};	%		\addplot[name path=B,black,domain=0:5,thick]


	\addplot[pattern=vertical lines, color=red!30] fill between[of=A and B];	%, soft clip={domain=0:1}

	\node at (0.12, 0.18) {$(t_{i_0}, y_0)$};
	\node at (0.54, 0.3) {$(t_{i_1}, y_1)$};
	\node at (0.73, 1.38) {$(t_{i_2}, y_2)$};
	\node at (1.15, 0.35) {$(t_{i_3}, y_3)$};


	\end{axis}
\end{tikzpicture}
\end{document}


==> img/problem_illustration2.tex <==
\documentclass{standalone}
\usepackage{../basic_style}


\begin{document}
	\begin{tikzpicture}
	\begin{axis}[
	axis x line=center, 
	axis y line=left, 
	width=8cm,
	height=5cm,
	ymax=0.2,
	ymin=0,
	xmin=-0.15,
	xmax=1.15,
	every axis y label/.style={at={(current axis.north west)},left=2mm},
	xlabel=$t$, 
	ylabel={$y$},
       xtick={0,0.1,...,1.1},
       % place some extra x ticks ...
       extra x ticks={0,0.2,0.5,0.8},
       % ... but do not repeat the already existent labels
       % (from the "normal" ticks) ...
       extra x tick labels={},
       % ... and set the style of the extra ticks to `major'
       extra tick style={
       	grid=major,
       },        
	xticklabels={$\,\boxed{t_0}$, $\,t_1$, $\,\boxed{t_2}$, $\,t_3$, $\,t_4$, $\,\boxed{t_5}$, $\,t_6$, $\,t_7$, $\,\boxed{t_8}$, $\,t_9$, $\,\boxed{t_{10}}$},
	ytick=\empty,	
	clip=true
	]

	\addplot[name path=A,black,thick,mark=o] coordinates {(0, 0) (0.2, 0.03) (0.5, 0.13) (0.8, 0.14) (1,0)};
	\addplot[name path=B,black,domain=0:1,thick] {x^2-x^3};
	
	\addplot[blue!50, pattern=north west lines] fill between[of=A and B];
    
	\end{axis}
\end{tikzpicture}
\end{document}

==> img/pwp_illustration.tex <==
\documentclass{standalone}

\usepackage{../basic_style}

\begin{document}
\begin{tikzpicture}
	\pgfplotsset{compat=1.13}
	\newcommand{\xmin}{-8} % Translation of the axis, should be p
	\newcommand{\xmax}{7} % Translation of the axis, should be p
	\newcommand{\ymin}{-3} % Translation of the axis, should be p
	\newcommand{\ymax}{30} % Translation of the axis, should be p

	\begin{axis}[
	axis x line=left,
	axis y line=left,
	axis line style={thick,->},
	height=5cm,
	width=6.3cm,
	xmin=\xmin,
	xmax=\xmax,
	ymax=\ymax,
	ymin=\ymin,
	xlabel=$y$,
	ylabel={$V^m_i(y)$},
	ylabel style={at={(-0.02,0.95)}, rotate=-90},%{yshift=1mm, xshift=-13mm},
	xlabel style={at={(0.95,-0.02)}},
	xtick=\empty, %{-5,-2.73,0,2.29},
	ytick=\empty,
	clip mode=individual
	]

		\newcommand{\polya}{0.3*(x)^2+1*(x)+10}
		\newcommand{\polyc}{1.7*(x+0.5)^2 + 3}

		\newcommand{\polyd}{0.9*(x+0.8)^2 + 1}

		\newcommand{\xa}{\xmin}
		\newcommand{\xd}{\xmax}

		\newcommand{\xb}{-2.4315}
		\newcommand{\xc}{1.9315}

		% Draw the gray lines
		\foreach \poly in
		{\polya, \polyc }{
			\addplot[domain=\xmin:\xmax, dotted, thick] {\poly};
		}

		% Draw the red lines
		\foreach \poly / \le / \re in
		{\polya /				\xa / \xb,
		 \polyc	/				\xb / \xc,
		 \polya	/			 	\xc / \xd
		 }
		{

		\addplot[domain=\le:\re, blue, very thick] {\poly};
		}

		\draw[] (axis cs:\xb,\ymin) -- (axis cs:\xb,9.342157675);
		\draw[] (axis cs:\xc,\ymin) -- (axis cs:\xc,13.050707675);

		\coordinate (label1) at (\xb,\ymin - 1.8);
		\coordinate (label2) at (\xc,\ymin - 1.8);

		\node[thick] at (label1) {$\alpha_1$};
		\node[thick] at (label2) {$\alpha_2$};

		\node at (-3.5, 28) {$p_1$};
		\node at (-0.2, 12) {$p_2$};

		\node at (-6.5, 24) {$\mu$};

		\addplot[domain=-6.5:5.0, red, dashed, thick] {\polyd};

		% AXIS HACK
		\draw[thick] (\xmin-0.5,\ymin) -- (\xmin,\ymin);
		\draw[thick] (\xmin,\ymin-1.35) -- (\xmin,\ymin);
	\end{axis}
\end{tikzpicture}
\end{document}


==> img/snp_problem/data_fit.tex <==
\documentclass{standalone}

\usepackage{../../basic_style}
\usepackage{../../pgfplotstyle}

\providecommand{\dpath}{.}

\begin{document}
\begin{tikzpicture}
\begin{axis}[%
arrowplotLongLabel,  % here you control which plot style defined above to use
width=7cm,
height=5.2cm,
scale only axis,
xmin=0,
xmax=1000,
ymin=6.63,
ymax=7.36,
xtick={195,695,1199,1703}, % Found from data by Mattias
xticklabels={1/2000, 1/2002, 1/2004, 1/2006},
ylabel={log price},
]
\addplot [black, thin, opacity=0.5]
table[x expr=\coordindex, y index=0] {\dpath/snp500.txt};

\addplot [blue, ultra thick, mark=o]
table[x=I, y=Y, col sep=semicolon] {\dpath/sol_10_l0.csv};

\addplot [red, very thick, dashed, mark=o, mark options={solid}]
table[x=I, y=Y, col sep=semicolon] {\dpath/sol_10_l1.csv};

\end{axis}
\end{tikzpicture}
\end{document}


==> img/snp_problem/l0_vs_l1.tex <==
\documentclass{standalone}

\usepackage{../../basic_style}
\usepackage{../../pgfplotstyle}

\providecommand{\dpath}{.}

\begin{document}
\begin{tikzpicture}
\begin{axis}[%
arrowplotLongLabel,  % here you control which plot style defined above to use
width=5cm,
height=4.2cm,
scale only axis,
xmin=0,
xmax=55,
ymin=0,
ymax=2,
xlabel={Number of segments $m$},
xlabel style={at={(0.5,-0.15)}, anchor=north},
ylabel={Approximation error $\norm{f - g}^2_2$},
]

\addplot [thick, blue, mark=*, mark size=0.7]
table[x=m, y=cost, col sep=semicolon] {\dpath/cost_vs_m_l0.csv};

\addplot [thick, red, mark=o, only marks, mark options={solid}]
table[x=m, y=cost, col sep=semicolon, mark=*] {\dpath/cost_vs_m_l1.csv};

\end{axis}
\end{tikzpicture}
\end{document}

